DualAD: Disentangling the Dynamic and Static World for End-to-End Driving

State-of-the-art approaches for autonomous driving integrate multiple sub-tasks of the overall driving task into a single pipeline that can be trained in an end-to-end fashion by passing latent representations between the different modules. In contrast to previous approaches that rely on a unified grid to represent the belief state of the scene, we propose dedicated representations to disentangle dynamic agents and static scene elements. This allows us to explicitly compensate for the effect of both ego and object motion between consecutive time steps and to flexibly propagate the belief state through time. Furthermore, dynamic objects can not only attend to the input camera images, but also directly benefit from the inferred static scene structure via a novel dynamic-static cross-attention. Extensive experiments on the challenging nuScenes benchmark demonstrate the benefits of the proposed dual-stream design, especially for modelling highly dynamic agents in the scene, and highlight the improved temporal consistency of our approach. Our method titled DualAD not only outperforms independently trained single-task networks, but also improves over previous state-of-the-art end-to-end models by a large margin on all tasks along the functional chain of driving.

==> diagrams/architecture.tikz <==
\tikzset{
    %%% new
    static_world_tasks/.style={
        rectangle,
        fill = sns_blue!10,
        draw = sns_blue,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=60pt,
        align=center
    },
    dynamic_world_tasks/.style={
        rectangle,
        fill = sns_orange!10,
        draw = sns_orange,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=60pt,
        align=center
    },
    task/.style={
        rectangle,
        fill = task_dark_anthracite,
        draw = task_dark_anthracite,
        text=white,
        fill opacity=0.8,
        text opacity=1.0,
        font=\fontsize{8}{10}\selectfont,
        text width=80pt,
        minimum height=18pt,
        minimum width=80pt,
        align=center
    },
    dual_transformer/.style={
        rectangle,
        fill = sns_purple!10,
        draw = sns_purple,
        text = sns_purple,
        minimum width=50pt,
        minimum height=30pt,
        align=center
    },
    shared_backbone/.style={
        rectangle,
        fill = sns_dark_grey!10,
        draw = sns_dark_grey,
        text = sns_dark_grey,
        minimum width=40pt,
        minimum height=80pt,
        align=center,
        fill opacity=0.8,
        text opacity=1.0
    },
    label/.style={
        rectangle,
        rounded corners=3pt,
        inner sep=2pt,
        fill = sns_dark_grey!10,
        draw = sns_dark_grey,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    label_text/.style={
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    stream_interaction/.style={
        text=sns_green,
        font=\fontsize{8}{10}\selectfont,
        align=center,
        text width=45pt,
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=sns_green,
    },
    dashed_round_rectangle/.style={
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=black,
        align=center
    },
    dirline/.style={
            draw,
            -latex',
        },
    double_dirline/.style={
            draw,
            latex'-latex'
        },
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
	bracenode_left/.style={midway, left=2pt, rotate=90, anchor=south},
	bracenode_right/.style={midway, right=2pt, rotate=90, anchor=north},
	bracenode_top/.style={midway, anchor=south, yshift=4pt},
	bracenode_bottom/.style={midway, anchor=north, yshift=-4pt},
}

\vspace{12pt}
\begin{tikzpicture}
    \newcommand{\cuboid}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \fill[\cuboidCol!20]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \fill[\cuboidCol!20]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \fill[\cuboidCol!40]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }

    \newcommand{\wireFrameCuboid}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }
    \newcommand{\wireFrameCuboidFrontTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
        \end{scope}
    }

    \newcommand{\wireFrameCuboidLeftTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }


    \newcommand{\wireFrameCuboidTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
        \end{scope}
    }


    \newcommand{\cuboidGradient}[9]{
        \begin{scope}
            \newcommand\cuboidColA{#1}
            \newcommand\cuboidColB{#2}
            \newcommand\cuboidWeight{#3}
            \newcommand\cuboidLx{#4}
            \newcommand\cuboidBy{#5}
            \newcommand\cuboidWidth{#6}
            \newcommand\cuboidHeight{#7}
            \newcommand\cuboidDepth{#8}
            \newcommand\shear{#9}
            \newcommand\cuboidRx{#4+\cuboidWidth}
            \newcommand\cuboidTy{#5+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}


            \fill[left color=\cuboidColA!40, right color=\cuboidColB!20]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \fill[left color=\cuboidColA!40, right color=\cuboidColB!20]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \fill[color=\cuboidColA!60]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }



    \newcommand{\cube}[6]{
        % #1 color
        % #2 line weight
        % #3 x coordinate lower left
        % #4 y coordinate lower left
        % #5 size
        % #6 shear
        \cuboid{#1}{#2}{#3}{#4}{#5}{#5}{#5}{#6};
    }

    \newcommand{\cubeTriple}[3]{
        \begin{scope}
            \newcommand\cubeSize{0.5}
            \newcommand\cubeShear{0.33}
            \newcommand\cubeLineWidth{0.1}
            \newcommand\cubeDistanceScale{0.75}
            \newcommand\cubeTripleColor{#1}
            \foreach \ix in {3,2,1}
                \cube{\cubeTripleColor}{\cubeLineWidth}{\ix * \cubeDistanceScale + #2}{#3}{\cubeSize}{\cubeShear};
        \end{scope}
    }

    \newcommand{\backbone}[3]{
        \begin{scope}
            \newcommand\backboneColor{#1}
            \newcommand\backboneWeight{0.1}
            \newcommand\backboneShear{0.33}
            \newcommand\backoneX{#2}
            \newcommand\backboneY{#3}
            \newcommand\inputLayerSize{1.25}
            \newcommand\secondLayerSize{0.75}
            \newcommand\layerThickness{0.1}
            \newcommand\backboneShift{0.2}
            \tikzmath{
                \inputLayerOffset = 0.5 * \inputLayerSize;
                \secondLayerOffset = 0.5 * \secondLayerSize;
            }

            \cuboid
                {\backboneColor}{\backboneWeight}
                {\backoneX + \backboneShift}{\backboneY - \secondLayerOffset}
                {\layerThickness}{\secondLayerSize}{\secondLayerSize}{\backboneShear};


            \cuboid
                {\backboneColor}{\backboneWeight}
                {\backoneX - \backboneShift}{\backboneY - \inputLayerOffset}
                {\layerThickness}{\inputLayerSize}{\inputLayerSize}{\backboneShear};

            \end{scope}
    }

    % TODO critical: why is renew needed here?
    \renewcommand{\grid}[3]{
        \begin{scope}
            \newcommand\gridColor{#1}
            \newcommand\gridWeight{0.1}
            \newcommand\gridPosX{#2}
            \newcommand\gridPosY{#3}
            \newcommand\gridCellWidth{0.6}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.33}
            \newcommand\gridDt{\gridCellWidth*\gridShear}


            \foreach \i in {2,1,0} {
                \foreach \j in {2,1,0} {
                    \cuboid
                        {\gridColor}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\gridGradient}[4]{
        \begin{scope}
            \newcommand\gridColorA{#1}
            \newcommand\gridColorB{#2}
            \newcommand\gridWeight{0.05}
            \newcommand\gridPosX{#3}
            \newcommand\gridPosY{#4}
            \newcommand\gridCellWidth{0.6}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.33}
            \newcommand\gridDt{\gridCellWidth*\gridShear}

            \cuboidGradient
                {\gridColorA}{\gridColorB}{\gridWeight}
                {\gridPosX}
                {\gridPosY}
                {\gridCellWidth * 3}{\gridCellHeight}{\gridCellWidth * 3}
                {\gridShear};

            \wireFrameCuboid
                {\gridColorB}{\gridWeight}
                {\gridPosX}
                {\gridPosY}
                {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};


            \foreach \i in {2,1} {
                \foreach \j in {0} {
                    \wireFrameCuboidFrontTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }

            \foreach \i in {0} {
                \foreach \j in {2,1} {
                    \wireFrameCuboidLeftTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }

            \foreach \i in {2,1} {
                \foreach \j in {2,1} {
                    \wireFrameCuboidTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\gridCellGradient}[4]{
        \begin{scope}
            \newcommand\gridColorA{#1}
            \newcommand\gridColorB{#2}
            \newcommand\gridWeight{0.1}
            \newcommand\gridPosX{#3}
            \newcommand\gridPosY{#4}
            \newcommand\gridCellWidth{0.5}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.2}
            \newcommand\gridDt{\gridCellWidth*\gridShear}

            \foreach \i in {2,1,0} {
                \foreach \j in {2,1,0} {
                    \cuboidGradient
                    {\gridColorA}{\gridColorB}{\gridWeight}
                    {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                    {\gridPosY + \j * \gridDt}
                    {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}
                    {\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\imageBatch}{
        \begin{scope}
            \newcommand\imageSize{40pt};
            \node[]
            (layer_3) at (0.2*\imageSize, 0.2*\imageSize)
            {\includegraphics[width=\imageSize]{camera_image.jpg}};
            \node[]
            (layer_2) at (0.1*\imageSize, 0.1*\imageSize)
            {\includegraphics[width=\imageSize]{camera_image.jpg}};
            \node[text width=\imageSize]
            (layer_1) at (0,0)
            {\includegraphics[width=\imageSize]{camera_image.jpg}};
        \end{scope}
    }


    % \cubeTriple{sns_orange}{0}{1};
    % \cubeTriple{sns_orange}{4}{1};
    % \gridGradient{sns_orange}{sns_blue}{0}{0};
    % \gridGradient{sns_orange}{sns_blue}{4}{0};

    % \gridCellGradient{sns_orange}{sns_blue}{0}{-1};
    % \gridCellGradient{sns_orange}{sns_blue}{4}{-1};

    % \grid{sns_blue}{0}{-2};
    % \grid{sns_blue}{4}{-2};

    \newcommand\dashedLineMargin{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% BOTTOM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[](bottom)
    {
        \begin{tikzpicture}
            \newcommand\compensationDistance{70pt}
            \newcommand\compensationWidth{50pt}
            \newcommand\compastedStateDistance{230pt}
            \newcommand\streamDistance{120pt}
            \newcommand\temporalDistance{35pt}
            \newcommand\sharedBackboneDistance{80pt}
            \newcommand\cameraSetupImageSize{80pt}
            \newcommand\taskDistance{100pt}
            \newcommand\taskImageSize{86.65pt}


            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% STATIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[] (static_grid)
            {
                \begin{tikzpicture}
                    \grid{sns_blue}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (static_grid_highlight) at (static_grid)
            {};
            \node[label_text, yshift=7.5pt]
            (static_grid_label) at (static_grid_highlight.south)
            {$\mathcal{Q}_{\text{BEV}}$};

            \node[label, text width=30pt, right of=static_grid, node distance=\compensationDistance,  minimum width=\compensationWidth]
            (ego_motion_only)
            {Ego Motion};

            \node[right of=ego_motion_only, node distance=\compastedStateDistance]
            (static_grid_compensated)
            {
                \begin{tikzpicture}
                    \grid{sns_blue}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=42.5pt]
            (static_grid_compensated_highlight) at ($(static_grid_compensated) + (0pt, -7.5pt)$)
            {};
            \node[label_text, yshift=7.5pt]
            (static_grid_compensated_label) at (static_grid_compensated_highlight.south)
            {$\mathcal{Q}_{\text{BEV}}$};

            \node[text=sns_blue]
            (static_stream_label) at ($(static_grid_label)!0.5!(static_grid_compensated_label)$)
            {Static Stream};

            % \node[static_world_tasks]
            % (static_world_tasks) at ({$(static_stream_arrow.east) - (\arrowrMarginRight, 0pt)$} |- static_stream_arrow)
            % {Static World Tasks};

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DYNAMIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[above of=static_grid, node distance=\streamDistance]
            (dynamic_agents)
            {
                \begin{tikzpicture}
                    \cubeTriple{sns_orange}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (dynamic_agents_highlight) at (dynamic_agents)
            {};
            \node[label_text, yshift=-7.5pt]
            (dynamic_agents_label) at (dynamic_agents_highlight.north)
            {$\mathcal{Q}_{\text{obj}}$};

            \node[label, text width=45pt, right of=dynamic_agents, node distance=\compensationDistance, minimum width=\compensationWidth]
            (obj_ego_motion)
            {Obj. + Ego \\ Motion};

            \node[right of=obj_ego_motion, node distance=\compastedStateDistance]
            (dynamic_agents_compensated)
            {
                \begin{tikzpicture}
                    \cubeTriple{sns_orange}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=42.5pt]
            (dynamic_agents_compensated_highlight) at ($(dynamic_agents_compensated) + (0pt, 7.5pt)$)
            {};
            \node[label_text, yshift=-7.5pt]
            (dynamic_agents_compensated_label) at (dynamic_agents_compensated_highlight.north)
            {$\mathcal{Q}_{\text{obj}}$};

            \node[text=sns_orange]
            (dynamic_stream_label) at ($(dynamic_agents_label)!0.5!(dynamic_agents_compensated_label)$)
            {Dynamic Stream};

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSFORMER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[dual_transformer, text width=60pt, align=center]
            (dual_transformer) at ($(static_grid_compensated)!0.5!(dynamic_agents_compensated)$)
            {Dual Stream \\ Transformer};

            \node[shared_backbone, text width=45pt, left of=dual_transformer, node distance=0.9*\sharedBackboneDistance]
            (shared_backbone)
            {Shared \vspace*{60pt} \\ Backbone};

            \node[align=center]
            (shared_backbone_layers) at (shared_backbone)
            {
                \begin{tikzpicture}
                    \backbone{sns_grey}{0}{0};
                \end{tikzpicture}
            };

            \node[left of=shared_backbone, node distance=\sharedBackboneDistance]
            (camera_setup)
            {
                \includegraphics[width=\cameraSetupImageSize]{diagrams/imgs/camera_setup.png}
            };


            \node[task, anchor=north west, yshift=12pt]
            (detection_tracking) at ($(dynamic_agents_compensated.north east) + (17pt, 0pt)$)
            {Detection / Tracking};
            \node[yshift=-0.5*\taskImageSize+8pt, draw=task_dark_anthracite, inner sep=0pt]
            (detection_tracking_img) at (detection_tracking)
            {
                \includegraphics[width=\taskImageSize]{diagrams/imgs/detection.png}
            };

            \node[task, yshift=-12pt, anchor=south]
            (online_map) at (detection_tracking |- static_grid_compensated.south)
            {Online Map};
            \node[yshift= 0.5*\taskImageSize-8pt, draw=task_dark_anthracite, inner sep=0pt]
            (online_map_img) at (online_map)
            {
                \includegraphics[width=\taskImageSize]{diagrams/imgs/map.png}
            };

            \node[task, right=of detection_tracking]
            (motion_prediction) % at ({$(dual_transformer.center) + (\taskDistance, 0pt)$} |- dynamic_agents_compensated)
            {Motion Prediction};
            \node[yshift=-0.5*\taskImageSize+8pt, draw=task_dark_anthracite, inner sep=0pt]
            (motion_prediction_img) at (motion_prediction)
            {
                \includegraphics[width=\taskImageSize]{diagrams/imgs/prediction.png}
            };


            \node[task, right=of online_map]
            (planning) % at ({$(dual_transformer.center) + (\taskDistance, 0pt)$} |- dynamic_agents_compensated)
            {Planning};
            \node[yshift= 0.5*\taskImageSize-8pt, draw=task_dark_anthracite, inner sep=0pt]
            (planning_img) at (planning)
            {
                \includegraphics[width=\taskImageSize]{diagrams/imgs/planning.png}
            };

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TEMPORAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[below of=static_grid, node distance=\temporalDistance] (temporal_row) {};
            \draw[brace] (static_grid.east |- temporal_row) -- (static_grid.west |- temporal_row)
                node [bracenode_bottom, text width=80pt, align = center] { Past Frame \\ $t - 1$};

            \draw[brace] (ego_motion_only.east |- temporal_row) -- (ego_motion_only.west |- temporal_row)
                node [bracenode_bottom, text width=80pt, align = center] { Query \\ Propagation };

            \draw[brace] (static_grid_compensated.east |- temporal_row) -- ({$(ego_motion_only.east) + (5pt, 0pt)$} |- temporal_row)
                node [bracenode_bottom, text width=80pt, align = center] { Current Frame \\ $t$ };

            \draw[brace] (planning.east |- temporal_row) -- (online_map.west |- temporal_row)
                node [bracenode_bottom, text width=80pt, align = center] { Downstream \\ Tasks };

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LINES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[dirline, sns_blue] ([xshift=5pt] static_grid.east) -- (ego_motion_only) -- ([xshift=-5pt] static_grid_compensated.west);
            \draw[dirline, sns_orange] ([xshift=5pt] static_grid.east |- dynamic_agents.east) -- (obj_ego_motion) --
                ([xshift=-5pt] static_grid_compensated.west |- dynamic_agents_compensated.west);

            \draw[dirline, sns_dark_grey] (camera_setup) -- ([xshift=-2pt] shared_backbone.west);
            \draw[dirline, sns_dark_grey] ([xshift=2pt] shared_backbone.east) -- ([xshift=-2pt] dual_transformer.west);

            \draw[dirline, sns_dark_grey] ([xshift=5pt] dynamic_agents_compensated.east) --([xshift=-2pt] detection_tracking.west |- dynamic_agents_compensated);
            \draw[dirline, sns_dark_grey] ([xshift=5pt] detection_tracking.east |- dynamic_agents_compensated) -- ([xshift=-2pt] motion_prediction.west |- dynamic_agents_compensated);

            \draw[dirline, sns_dark_grey] ([xshift=5pt] online_map.east |- static_grid_compensated) -| ($(online_map)!0.5!(motion_prediction)$) |- ([xshift=-2pt] motion_prediction.west |- motion_prediction_img);
            \draw[dirline, sns_dark_grey] ([xshift=5pt] static_grid_compensated.east) -- ([xshift=-2pt] online_map.west |- static_grid_compensated);

            \draw[dirline, sns_dark_grey] ([yshift=-2pt] motion_prediction_img.south) -- ([yshift=2pt] planning_img.north);

            \draw[dirline, sns_purple] ($(dynamic_agents_compensated.south) + (-7.5pt, -5pt)$)
                -- ({$(dynamic_agents_compensated.south) +  (-7.5pt, -5pt)$} |- {$(dual_transformer.north) + (0pt, 2pt)$});
            \draw[dirline, sns_purple] ({$(dynamic_agents_compensated.south) + (7.5pt, -5pt)$} |- {$(dual_transformer.north) + (0pt, 2pt)$})
                -- ($(dynamic_agents_compensated.south) + (7.5pt, -5pt)$);
            \node[label]
                (update_agents_label) at ($(dual_transformer)!0.5!(dynamic_agents_compensated) + (0pt,-1pt)$)
                {Update};

            \draw[dirline, sns_purple] ($(static_grid_compensated.north) + (-7.5pt, 5pt)$)
                -- ({$(static_grid_compensated.north) +  (-7.5pt, 5pt)$} |- {$(dual_transformer.south) + (0pt, -2pt)$});
            \draw[dirline, sns_purple] ({$(static_grid_compensated.north) + (7.5pt, -2pt)$} |- {$(dual_transformer.south) + (0pt, -2pt)$})
                -- ($(static_grid_compensated.north) + (7.5pt, 5pt)$);
            \node[label]
                (update_grid_label) at ($(dual_transformer)!0.5!(static_grid_compensated) + (0pt, 1pt)$)
                {Update};


            % \draw[dirline, sns_dark_grey] (static_grid_compensated) -- ([yshift=-2pt] dual_transformer.south);


        \end{tikzpicture}
    };

\end{tikzpicture}

==> diagrams/qualitative_comparison.tikz <==
{
\tikzset{
    %%% new
    static_world_tasks/.style={
        rectangle,
        fill = sns_blue!10,
        draw = sns_blue,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=60pt,
        align=center
    },
    dynamic_world_tasks/.style={
        rectangle,
        fill = sns_orange!10,
        draw = sns_orange,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=60pt,
        align=center
    },
    task/.style={
        rectangle,
        fill = task_dark_anthracite,
        draw = task_dark_anthracite,
        text=white,
        fill opacity=0.8,
        text opacity=1.0,
        font=\fontsize{8}{10}\selectfont,
        text width=80pt,
        minimum height=18pt,
        minimum width=80pt,
        align=center
    },
    dual_transformer/.style={
        rectangle,
        fill = sns_purple!10,
        draw = sns_purple,
        text = sns_purple,
        minimum width=50pt,
        minimum height=50pt,
        align=center
    },
    shared_backbone/.style={
        rectangle,
        fill = sns_purple!10,
        draw = sns_purple,
        text = sns_purple,
        minimum width=40pt,
        minimum height=80pt,
        align=center,
        fill opacity=0.8,
        text opacity=1.0
    },
    label/.style={
        rectangle,
        rounded corners=3pt,
        inner sep=2pt,
        fill = sns_dark_grey!10,
        draw = sns_dark_grey,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=left
    },
    label_text/.style={
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=left
    },
    stream_interaction/.style={
        text=sns_green,
        font=\fontsize{8}{10}\selectfont,
        align=center,
        text width=45pt,
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=sns_green,
    },
    dashed_round_rectangle/.style={
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=black,
        align=center
    },
    dirline/.style={
            draw,
            -latex',
        },
    double_dirline/.style={
            draw,
            latex'-latex'
        },
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
	bracenode_left/.style={midway, left=2pt, rotate=90, anchor=south},
	bracenode_right/.style={midway, right=2pt, rotate=90, anchor=north},
	bracenode_top/.style={midway, anchor=south, yshift=4pt},
	bracenode_bottom/.style={midway, anchor=north, yshift=-4pt},
}

\begin{tikzpicture}
    \newcommand\dashedLineMargin{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% BOTTOM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \newcommand\compensationDistance{80pt}
    \newcommand\compensationWidth{50pt}
    \newcommand\compastedStateDistance{230pt}
    \newcommand\streamDistance{120pt}
    \newcommand\temporalDistance{35pt}
    \newcommand\sharedBackboneDistance{80pt}
    \newcommand\imageSize{95pt}
    \newcommand\taskDistance{100pt}
    \newcommand\taskImageSize{80pt}

    \node[sns_dark_grey,rotate=90]
    (uniad_label)
    {{UniAD~\cite{hu2023planning}}};

    \node[right of=uniad_label, node distance=10pt, anchor=west]
    (uniad1)
    {
        \includegraphics[width=\imageSize]{diagrams/imgs/uniad_scene1_token_870557519aef402b96d272713780a408.png}
    };
    \node[right of=uniad1, node distance=\imageSize-32pt,anchor=west]
    (uniad2)
    {
        \includegraphics[width=\imageSize]{diagrams/imgs/uniad_scene2_token_36c8c51621294cd99f3353f334bb41c3.png}
    };

    \node[sns_dark_grey,rotate=90, left of=uniad_label, node distance=\imageSize+10pt]
    (dualad_label)
    {\textsc{DualAD} (ours)};

    \node[minimum width=\imageSize]
    (dualad1) at (uniad1 |- dualad_label)
    {
        \includegraphics[width=\imageSize]{diagrams/imgs/dualad_scene1_token_870557519aef402b96d272713780a408.png}
    };
    \node[minimum width=\imageSize]
    (dualad2) at (uniad2 |- dualad_label)
    {
        \includegraphics[width=\imageSize]{diagrams/imgs/dualad_scene2_token_36c8c51621294cd99f3353f334bb41c3.png}
    };

    \node[ellipse, minimum height=10pt, minimum width=25pt, draw=sns_dark_grey, thick,
            fill=sns_dark_grey!10, fill opacity=.1, rotate=2.5]
    (agenta_a_uniad) at ($(uniad1.center) + (-3pt, 2pt)$)
    {};
    \node[ellipse, minimum height=10pt, minimum width=25pt, draw=sns_dark_grey, thick,
            fill=sns_dark_grey!10, fill opacity=.1, rotate=2.5]
    (agenta_a_dualad) at ($(dualad1.center) + (-2pt, 2pt)$)
    {};

    \node[ellipse, minimum height=16pt, minimum width=25pt, draw=sns_dark_grey,
            fill=sns_dark_grey!10, fill opacity=.1, thick, rotate=105]
    (agenta_b_uniad) at ($(uniad2.center) + (20pt, 20pt)$)
    {};

    \node[ellipse, minimum height=10pt, minimum width=25pt, draw=sns_dark_grey,
            fill=sns_dark_grey!10, fill opacity=.1, thick, rotate=105]
    (agenta_b_dualad) at ($(dualad2.center) + (19pt, 19pt)$)
    {};


    \draw[dashed, sns_dark_grey] ($(dualad1.south)!0.5!(dualad2.south)$) -- ($(uniad1.north)!0.5!(uniad2.north)$);
    \draw[sns_dark_grey] ($(dualad_label)!0.5!(uniad_label)$) -- ($(dualad2.east)!0.5!(uniad2.east)$);

    \path[latex'-latex', dashed, sns_dark_grey, thick] ($(agenta_a_uniad.center) + (5pt, -7.5pt)$)
        edge[bend left=30] ($(agenta_a_dualad) + (5pt, 7.5pt)$);

    \path[latex'-latex', dashed, sns_dark_grey, thick] ($(agenta_b_uniad.center) + (5pt, -7.5pt)$)
        edge[bend left=30] ($(agenta_b_dualad) + (5pt, 7.5pt)$);


    \node[rectangle, draw, sns_blue, minimum height=5pt, minimum width=5pt, thick]
    (legend_rect_gt) at ($(dualad1.south west) + (0pt, 5pt)$)
    {};
    \node[right of=legend_rect_gt, label_text, xshift=2.5pt, align=left, text width=50pt]
    (legend_gt)
    {Ground-truth};

    \node[rectangle, draw, sns_orange, minimum height=5pt, minimum width=5pt, thick]
    (legend_rect_pred) at ($(legend_rect_gt) + (0pt, 10pt)$)
    {};
    \node[label_text, align=left, text width=50pt]
    (legend_pred) at (legend_gt |- legend_rect_pred)
    {Prediction};


\end{tikzpicture}
}

==> diagrams/teaser.tikz <==
{
\tikzset{
    %%% new
    static_world_tasks/.style={
        rectangle,
        fill = sns_blue!10,
        draw = sns_blue,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=60pt,
        align=center
    },
    dynamic_world_tasks/.style={
        rectangle,
        fill = sns_orange!10,
        draw = sns_orange,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=60pt,
        align=center
    },
    static_square/.style={
        rectangle,
        fill = sns_blue!10,
        draw = sns_blue,
        minimum width=15pt,
        minimum height=15pt
    },
    dynamic_square/.style={
        rectangle,
        fill = sns_orange!10,
        draw = sns_orange,
        minimum width=15pt,
        minimum height=15pt
    },
    label/.style={
        rectangle,
        rounded corners=3pt,
        inner sep=2pt,
        fill = sns_dark_grey!10,
        draw = sns_dark_grey,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    red_label/.style={
        rectangle,
        rounded corners=3pt,
        inner sep=2pt,
        fill = sns_red!10,
        draw = sns_red,
        text=sns_red,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    label_text/.style={
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    stream_interaction/.style={
        text=sns_green,
        font=\fontsize{8}{10}\selectfont,
        align=center,
        text width=45pt,
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=sns_green,
    },
    dashed_round_rectangle/.style={
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=black,
        align=center
    },
    dirline/.style={
            draw,
            -latex',
        },
    double_dirline/.style={
            draw,
            latex'-latex'
        },
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
}

\vspace{12pt}
\begin{tikzpicture}
    % \begin{scope}
    \newcommand{\cuboid}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \fill[\cuboidCol!20]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \fill[\cuboidCol!20]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \fill[\cuboidCol!40]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }

    \newcommand{\wireFrameCuboid}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }
    \newcommand{\wireFrameCuboidFrontTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
        \end{scope}
    }

    \newcommand{\wireFrameCuboidLeftTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }


    \newcommand{\wireFrameCuboidTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
        \end{scope}
    }


    \newcommand{\cuboidGradient}[9]{
        \begin{scope}
            \newcommand\cuboidColA{#1}
            \newcommand\cuboidColB{#2}
            \newcommand\cuboidWeight{#3}
            \newcommand\cuboidLx{#4}
            \newcommand\cuboidBy{#5}
            \newcommand\cuboidWidth{#6}
            \newcommand\cuboidHeight{#7}
            \newcommand\cuboidDepth{#8}
            \newcommand\shear{#9}
            \newcommand\cuboidRx{#4+\cuboidWidth}
            \newcommand\cuboidTy{#5+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}


            \fill[left color=\cuboidColA!40, right color=\cuboidColB!20]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \fill[left color=\cuboidColA!40, right color=\cuboidColB!20]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \fill[color=\cuboidColA!60]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }



    \newcommand{\cube}[6]{
        % #1 color
        % #2 line weight
        % #3 x coordinate lower left
        % #4 y coordinate lower left
        % #5 size
        % #6 shear
        \cuboid{#1}{#2}{#3}{#4}{#5}{#5}{#5}{#6};
    }

    \newcommand{\cubeTriple}[3]{
        \begin{scope}
            \newcommand\cubeSize{0.5}
            \newcommand\cubeShear{0.33}
            \newcommand\cubeLineWidth{0.1}
            \newcommand\cubeDistanceScale{0.75}
            \newcommand\cubeTripleColor{#1}
            \foreach \ix in {3,2,1}
                \cube{\cubeTripleColor}{\cubeLineWidth}{\ix * \cubeDistanceScale + #2}{#3}{\cubeSize}{\cubeShear};
        \end{scope}
    }
    % TODO critical: why is grid already defined?
    \renewcommand{\grid}[3]{
        \begin{scope}
            \newcommand\gridColor{#1}
            \newcommand\gridWeight{0.1}
            \newcommand\gridPosX{#2}
            \newcommand\gridPosY{#3}
            \newcommand\gridCellWidth{0.6}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.33}
            \newcommand\gridDt{\gridCellWidth*\gridShear}


            \foreach \i in {2,1,0} {
                \foreach \j in {2,1,0} {
                    \cuboid
                        {\gridColor}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\gridGradient}[4]{
        \begin{scope}
            \newcommand\gridColorA{#1}
            \newcommand\gridColorB{#2}
            \newcommand\gridWeight{0.05}
            \newcommand\gridPosX{#3}
            \newcommand\gridPosY{#4}
            \newcommand\gridCellWidth{0.6}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.33}
            \newcommand\gridDt{\gridCellWidth*\gridShear}

            \cuboidGradient
                {\gridColorA}{\gridColorB}{\gridWeight}
                {\gridPosX}
                {\gridPosY}
                {\gridCellWidth * 3}{\gridCellHeight}{\gridCellWidth * 3}
                {\gridShear};

            \wireFrameCuboid
                {\gridColorB}{\gridWeight}
                {\gridPosX}
                {\gridPosY}
                {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};


            \foreach \i in {2,1} {
                \foreach \j in {0} {
                    \wireFrameCuboidFrontTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }

            \foreach \i in {0} {
                \foreach \j in {2,1} {
                    \wireFrameCuboidLeftTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }

            \foreach \i in {2,1} {
                \foreach \j in {2,1} {
                    \wireFrameCuboidTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }
        \end{scope}
    }
    \newcommand{\gridCellGradient}[4]{
        \begin{scope}
            \newcommand\gridColorA{#1}
            \newcommand\gridColorB{#2}
            \newcommand\gridWeight{0.1}
            \newcommand\gridPosX{#3}
            \newcommand\gridPosY{#4}
            \newcommand\gridCellWidth{0.5}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.2}
            \newcommand\gridDt{\gridCellWidth*\gridShear}

            \foreach \i in {2,1,0} {
                \foreach \j in {2,1,0} {
                    \cuboidGradient
                    {\gridColorA}{\gridColorB}{\gridWeight}
                    {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                    {\gridPosY + \j * \gridDt}
                    {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}
                    {\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\imageBatch}{
        \begin{scope}
            \newcommand\imageSize{40pt};
            \node[]
            (layer_3) at (0.2*\imageSize, 0.2*\imageSize)
            {\includegraphics[width=\imageSize]{diagrams/imgs/camera_image.jpg}};
            \node[]
            (layer_2) at (0.1*\imageSize, 0.1*\imageSize)
            {\includegraphics[width=\imageSize]{diagrams/imgs/camera_image.jpg}};
            \node[text width=\imageSize]
            (layer_1) at (0,0)
            {\includegraphics[width=\imageSize]{diagrams/imgs/camera_image.jpg}};
        \end{scope}
    }


    % \cubeTriple{sns_orange}{0}{1};
    % \cubeTriple{sns_orange}{4}{1};
    % \gridGradient{sns_orange}{sns_blue}{0}{0};
    % \gridGradient{sns_orange}{sns_blue}{4}{0};

    % \gridCellGradient{sns_orange}{sns_blue}{0}{-1};
    % \gridCellGradient{sns_orange}{sns_blue}{4}{-1};

    % \grid{sns_blue}{0}{-2};
    % \grid{sns_blue}{4}{-2};

    \newcommand\dashedLineMargin{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% BOTTOM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[](bottom)
    {
        \begin{tikzpicture}
            \newcommand\arrowWidth{80pt}
            \newcommand\arrowHeight{400pt}
            \newcommand\arrowHeadExtend{1pt}
            \newcommand\arrowDistance{120pt}
            \newcommand\arrowLabelDistance{40pt}
            \newcommand\arrowrMarginLeft{40pt}
            \newcommand\arrowrMarginRight{64pt}

            \node[single arrow, draw=sns_blue, fill=sns_blue!20,
                minimum width=\arrowWidth, minimum height=\arrowHeight,
                single arrow head extend = \arrowHeadExtend]
                    (static_stream_arrow) at (0,0) {};
            \node[font=\fontsize{8}{10}\selectfont, color=sns_blue,
                below of=static_stream_arrow, node distance=\arrowLabelDistance]
                    (label_static_stream_arrow) {\textbf{Static Stream}};

            \node[single arrow, draw=sns_orange, fill=sns_orange!20,
                minimum width=\arrowWidth, minimum height=\arrowHeight,
                single arrow head extend = \arrowHeadExtend,
                above of=static_stream_arrow, node distance=\arrowDistance]
                    (dynamic_stream_arrow) {};
            \node[font=\fontsize{8}{10}\selectfont, color=sns_orange,
                    above of=dynamic_stream_arrow, node distance=\arrowLabelDistance]
                    (label_dynamic_stream_arrow) {\textbf{Dynamic Stream}};

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% STATIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[] (static_grid) at ({$(static_stream_arrow.west) + (\arrowrMarginLeft, 0pt)$} |- static_stream_arrow)
            {
                \begin{tikzpicture}
                    \grid{sns_blue}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (static_grid_highlight) at (static_grid)
            {};
            \node[label_text, yshift=7.5pt]
            (static_grid_label) at (static_grid_highlight.south)
            {Static Grid};
            \node[xshift=10pt] (static_grid_compensated) at (static_stream_arrow)
            {
                \begin{tikzpicture}
                    \grid{sns_blue}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (static_grid_compensated_highlight) at (static_grid_compensated)
            {};
            \node[label_text, yshift=7.5pt]
            (static_grid_compensated_label) at (static_grid_compensated_highlight.south)
            {Static Grid};

            \node[static_world_tasks]
            (static_world_tasks) at ({$(static_stream_arrow.east) - (\arrowrMarginRight, 0pt)$} |- static_stream_arrow)
            {Static World Tasks};

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DYNAMIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[] (dynamic_agents) at ({$(dynamic_stream_arrow.west) + (\arrowrMarginLeft, 0pt)$} |- dynamic_stream_arrow)
            {
                \begin{tikzpicture}
                    \cubeTriple{sns_orange}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (dynamic_agents_highlight) at (dynamic_agents)
            {};
            \node[label_text, yshift=-7.5pt]
            (dynamic_agents_label) at (dynamic_agents_highlight.north)
            {Objects};

            \node[xshift=10pt] (dynamic_agents_compensated) at (dynamic_stream_arrow)
            {
                \begin{tikzpicture}
                    \cubeTriple{sns_orange}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (dynamic_agents_compensated_highlight) at (dynamic_agents_compensated)
            {};
            \node[label_text, yshift=-7.5pt]
            (dynamic_agents_compensated_label) at (dynamic_agents_compensated_highlight.north)
            {Objects};
            \node[dynamic_world_tasks]
            (dynamic_agents_tasks) at ({$(dynamic_stream_arrow.east) - (\arrowrMarginRight, 0pt)$} |- dynamic_stream_arrow)
            {Dynamic Agent Tasks};


            \node[xshift=-20pt] (image_batch_1) at ($(static_grid)!0.5!(dynamic_agents)$)
            {
                \begin{tikzpicture}
                    \imageBatch
                \end{tikzpicture}

            };
            \node[xshift=-20pt] (image_batch_2) at ($(static_grid_compensated)!0.5!(dynamic_agents_compensated)$)
            {
                \begin{tikzpicture}
                    \imageBatch
                \end{tikzpicture}

            };
            \node[stream_interaction]
            (stream_interaction_1) at (static_grid.east |- image_batch_1)
            {Stream \\ Interaction};
            \node[stream_interaction    ]
            (stream_interaction_2) at (static_grid_compensated.east |- image_batch_2.east)
            {Stream \\ Interaction};


            \node[label, text width=30pt]
            (ego_motion_only) at ($(static_grid)!0.5!(static_grid_compensated)$)
            {Ego Motion};
            \node[label, text width=45pt]
            (obj_ego_motion) at ($(dynamic_agents)!0.5!(dynamic_agents_compensated)$)
            {Obj + Ego \\ Motion};


            \draw[dirline, sns_blue] ([xshift=5pt] static_grid.east) -- (ego_motion_only) -- ([xshift=-5pt] static_grid_compensated.west);
            \draw[dirline, sns_blue] ([xshift=5pt] static_grid_compensated.east) -- ([xshift=-5pt] static_world_tasks.west);

            \draw[dirline, sns_orange] ([xshift=5pt] static_grid.east |- dynamic_agents.east) -- (obj_ego_motion) -- ([xshift=-5pt] static_grid_compensated.west |- dynamic_agents_compensated.west);
            \draw[dirline, sns_orange] ([xshift=5pt] static_grid_compensated.east |- dynamic_agents_compensated.east) -- ([xshift=-5pt] dynamic_agents_tasks.west);

            \draw[sns_green, thick, dirline]
                ([yshift=-5pt] image_batch_1.north) --([yshift=-5pt] image_batch_1 |- dynamic_agents.south);
            \draw[sns_green, thick, dirline]
                ([yshift=5pt] image_batch_1.south) -- ([yshift=2.5pt] image_batch_1 |- static_grid.north);
            \draw[sns_green, thick, dirline]
                ([yshift=-8pt, xshift=-15pt] stream_interaction_1 |- image_batch_1.north) -- ([yshift=-5pt, xshift=-15pt] stream_interaction_1 |- dynamic_agents.south);
            \draw[sns_green, thick]
                ([yshift=-3pt, xshift=-15pt] stream_interaction_1.south) -- ([yshift=2.5pt, xshift=-15pt] stream_interaction_1 |- static_grid.north);

            \draw[sns_green, thick, dirline]
                ([yshift=-5pt] image_batch_2.north) -- ([yshift=-5pt] image_batch_2 |- dynamic_agents_compensated.south);
            \draw[sns_green, thick, dirline]
                ([yshift=5pt] image_batch_2.south) -- ([yshift=2.5pt] image_batch_2 |- static_grid_compensated.north);
            \draw[sns_green, thick, dirline]
                ([yshift=-8pt, xshift=-15pt] stream_interaction_2 |- image_batch_2.north) -- ([yshift=-5pt, xshift=-15pt] stream_interaction_2 |- dynamic_agents_compensated.south);
            \draw[sns_green, thick]
                ([yshift=-3pt, xshift=-15pt] stream_interaction_2.south) -- ([yshift=2.5pt, xshift=-15pt] stream_interaction_2 |- static_grid_compensated.north);
        \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TOP %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[above of = bottom, node distance = 225pt](top)
    {
        \newcommand\columnDistance{148pt}
        \newcommand\rowDistance{75pt}
        \begin{tikzpicture}
            \node[]
            (image_batch_1)
            {
                \begin{tikzpicture}
                    \imageBatch
                \end{tikzpicture}

            };
            \node[right of=image_batch_1, node distance=\columnDistance]
            (image_batch_2)
            {
                \begin{tikzpicture}
                    \imageBatch
                \end{tikzpicture}

            };

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% STATIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[above of=image_batch_1, node distance=\rowDistance]
            (static_grid)
            {
                \begin{tikzpicture}
                    \gridGradient{sns_orange}{sns_blue}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (static_grid_highlight) at ($(static_grid) + (0, -7.5pt)$)
            {};
            \node[label_text, yshift=15pt]
            (static_grid_label) at (static_grid_highlight.south)
            {Unified Grid};


            \node[above of=image_batch_2, node distance=\rowDistance]
            (static_grid_compensated)
            {
                \begin{tikzpicture}
                    \gridGradient{sns_orange}{sns_blue}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (static_grid_compensated_highlight) at ($(static_grid_compensated) + (0, -7.5pt)$)
            {};
            \node[label_text, yshift=15pt]
            (static_grid_compensated_label) at (static_grid_compensated_highlight.south)
            {Unified Grid};

            \node[static_world_tasks, right of=static_grid_compensated, node distance=\columnDistance]
            (static_world_tasks)
            {Static World Tasks};

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DYNAMIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[above of=static_grid, node distance=\rowDistance] (dynamic_agents)
            {
                \begin{tikzpicture}
                    \cubeTriple{sns_orange}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (dynamic_agents_highlight) at (dynamic_agents)
            {};
            \node[label_text, yshift=-7.5pt]
            (dynamic_agents_label) at (dynamic_agents_highlight.north)
            {Objects};

            \node[above of=static_grid_compensated, node distance=\rowDistance] (dynamic_agents_compensated)
            {
                \begin{tikzpicture}
                    \cubeTriple{sns_orange}{0}{0};
                \end{tikzpicture}
            };
            \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
            (dynamic_agents_compensated_highlight) at (dynamic_agents_compensated)
            {};
            \node[label_text, yshift=-7.5pt]
            (dynamic_agents_compensated_label) at (dynamic_agents_compensated_highlight.north)
            {Objects};

            \node[dynamic_world_tasks, right of=dynamic_agents_compensated, node distance=\columnDistance]
            (dynamic_agents_tasks)
            {Dynamic Agent Tasks};

            \draw[dirline, sns_dark_grey] ([yshift=-5pt] image_batch_1.north) -- ([yshift=7.5pt] static_grid_highlight.south);
            \draw[dirline, sns_dark_grey] ([yshift=-5pt] image_batch_2.north) -- ([yshift=7.5pt] static_grid_compensated_highlight.south);

            \draw[dirline, sns_dark_grey] ([yshift=-5pt] static_grid_highlight.north) -- ([yshift=-2.5pt] dynamic_agents.south);
            \draw[dirline, sns_dark_grey] ([yshift=-5pt] static_grid_compensated_highlight.north) -- ([yshift=-2.5pt] dynamic_agents_compensated.south);

            \draw[dirline, sns_dark_grey] ([xshift=7.5pt] dynamic_agents.east) -- ([xshift=-7.5pt] dynamic_agents_compensated.west);

            \draw[dirline, sns_dark_grey] ({$(dynamic_agents.east) + (7.5pt, 0pt)$} |- static_grid.center) -- ({$(dynamic_agents_compensated.west) + (-7.5pt, 0pt)$} |- static_grid_compensated.center);

            \draw[dirline, sns_dark_grey] ([xshift=7.5pt] dynamic_agents_compensated.east) -- ([xshift=-7.5pt] dynamic_agents_tasks.west);
            \draw[dirline, sns_dark_grey] ({$(dynamic_agents_compensated.east) + (7.5pt, 0pt)$} |- static_grid.center) -- ([xshift=-7.5pt] static_world_tasks.west);


            \node[font=\fontsize{42}{48}\selectfont, text=sns_red]
            (temporal_bolt) at ($(static_grid)!0.5!(static_grid_compensated)$)
            {
                \faBolt{}
            };
            \node[red_label, yshift=-40pt, text width=55pt, align=center, text=sns_red]
            (temporal_bolt_label) at ($(static_grid)!0.5!(static_grid_compensated)$)
            {
                No Object \\ Motion \\ compensation.
            };


            \node[font=\fontsize{24}{28}\selectfont, text=sns_red]
            (temporal_bolt) at ($(image_batch_2)!0.5!(static_grid_compensated) + (0pt, -9pt)$)
            {
                \faBolt{}
            };
            \node[red_label, xshift=60pt, text width=90pt, align=center, text=sns_red]
            (temporal_bolt_label) at ($(image_batch_2)!0.5!(static_grid_compensated) + (0pt, -9pt)$)
            {
                No direct object to image attention.
            };
        \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIME %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[above of = top, node distance = 132pt](time)
    {
        \begin{tikzpicture}
            \node[]
                (time_i){$t_i$};
            \node[left of=time_i, node distance = 100pt]
                (time_i_1){$t_{i-1}$};
            \node[dynamic_square, right of=time_i, node distance = 50pt]
                (dynamic_square)
                {};
            \node[right of=dynamic_square, node distance = 10pt, anchor=west]
                (dynamic_legend)
                {Dynamic};
            \node[static_square, right of=dynamic_legend, node distance = 50pt]
                (static_square)
                {};
            \node[right of=static_square, node distance = 10pt, anchor=west]
                (static_legend)
                {Static};

            \node[]
                (time label) at ($(time_i)!0.5!(time_i_1) + (0pt, -8pt)$)
                {
                    Time
                };

            \draw[dirline, sns_dark_grey] (time_i_1) -- (time_i);
        \end{tikzpicture}
    };

    \node[left of=top, node distance = 220pt, text width=200pt, align=center, rotate=90]
        (label_top) {\textbf{Unified Grid-Based, Single Stream \\ (BEVFormer, UniAD, VAD)}};

    \node[left of=bottom, node distance = 220pt, text width=100pt, align=center, rotate=90]
        (label_bottom) {\textbf{Dual Stream-based \\ (Ours)}};

    \coordinate (dashed_line_y) at ($(bottom.north)!0.5!(top.south)$);
    \draw[dashed, sns_grey] ([xshift=\dashedLineMargin] bottom.west |- dashed_line_y) -- ([xshift=-\dashedLineMargin] bottom.east |- dashed_line_y);
    % \end{scope}
\end{tikzpicture}
}

==> diagrams/transformer.tikz <==
\tikzset{
    %%% new
    label/.style={
        rectangle,
        rounded corners=3pt,
        inner sep=2pt,
        fill = sns_dark_grey!10,
        draw = sns_dark_grey,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    label_text/.style={
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        align=center
    },
    image_features/.style={
        rectangle,
        fill = sns_purple!10,
        draw = sns_purple,
        text = sns_purple,
        minimum width=25pt,
        minimum height=20pt,
        align=center
    },
    static_world_function/.style={
        rectangle,
        fill = sns_blue!10,
        draw = sns_blue,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=45pt,
        minimum width=45pt,
        minimum height=45pt,
        align=center
    },
    dynamic_world_function/.style={
        rectangle,
        fill = sns_orange!10,
        draw = sns_orange,
        text=sns_dark_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=45pt,
        minimum width=45pt,
        minimum height=45pt,
        align=center
    },
    dashed_round_rectangle/.style={
        rectangle,
        rounded corners=3pt,
        dashed,
        draw=black,
        align=center
    },
    decoder_layer/.style={
        rectangle,
        fill = sns_grey!10,
        draw = sns_grey,
        text=sns_grey,
        font=\fontsize{8}{10}\selectfont,
        text width=45pt,
        minimum width=335pt,
        minimum height=210pt,
        align=center
    },
    dirline/.style={
            draw,
            -latex',
        },
    double_dirline/.style={
            draw,
            latex'-latex'
        },
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
	bracenode_left/.style={midway, left=2pt, rotate=90, anchor=south},
	bracenode_right/.style={midway, right=2pt, rotate=90, anchor=north},
	bracenode_top/.style={midway, anchor=south, yshift=4pt},
	bracenode_bottom/.style={midway, anchor=north, yshift=-4pt},
}

\vspace{12pt}
\begin{tikzpicture}
    \newcommand{\cuboid}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \fill[\cuboidCol!20]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \fill[\cuboidCol!20]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \fill[\cuboidCol!40]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }

    \newcommand{\wireFrameCuboid}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }
    \newcommand{\wireFrameCuboidFrontTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
        \end{scope}
    }

    \newcommand{\wireFrameCuboidLeftTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }


    \newcommand{\wireFrameCuboidTop}[8]{
        \begin{scope}
            \newcommand\cuboidCol{#1}
            \newcommand\cuboidWeight{#2}
            \newcommand\cuboidLx{#3}
            \newcommand\cuboidBy{#4}
            \newcommand\cuboidWidth{#5}
            \newcommand\cuboidHeight{#6}
            \newcommand\cuboidDepth{#7}
            \newcommand\shear{#8}
            \newcommand\cuboidRx{#3+\cuboidWidth}
            \newcommand\cuboidTy{#4+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}

            \draw[\cuboidCol, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
        \end{scope}
    }


    \newcommand{\cuboidGradient}[9]{
        \begin{scope}
            \newcommand\cuboidColA{#1}
            \newcommand\cuboidColB{#2}
            \newcommand\cuboidWeight{#3}
            \newcommand\cuboidLx{#4}
            \newcommand\cuboidBy{#5}
            \newcommand\cuboidWidth{#6}
            \newcommand\cuboidHeight{#7}
            \newcommand\cuboidDepth{#8}
            \newcommand\shear{#9}
            \newcommand\cuboidRx{#4+\cuboidWidth}
            \newcommand\cuboidTy{#5+\cuboidHeight}
            \newcommand\cuboidDt{\cuboidDepth*\shear}


            \fill[left color=\cuboidColA!40, right color=\cuboidColB!20]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \fill[left color=\cuboidColA!40, right color=\cuboidColB!20]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \fill[color=\cuboidColA!60]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx, \cuboidBy) --
                (\cuboidRx, \cuboidBy) --
                (\cuboidRx, \cuboidTy) --
                (\cuboidLx, \cuboidTy) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidTy) --
                (\cuboidRx,      \cuboidTy) --
                (\cuboidRx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                cycle;
            \draw[\cuboidColB, line width=\cuboidWeight]
                (\cuboidLx,      \cuboidBy) --
                (\cuboidLx,      \cuboidTy) --
                (\cuboidLx-\cuboidDt, \cuboidTy+\cuboidDt) --
                (\cuboidLx-\cuboidDt, \cuboidBy+\cuboidDt) --
                cycle;
        \end{scope}
    }



    \newcommand{\cube}[6]{
        % #1 color
        % #2 line weight
        % #3 x coordinate lower left
        % #4 y coordinate lower left
        % #5 size
        % #6 shear
        \cuboid{#1}{#2}{#3}{#4}{#5}{#5}{#5}{#6};
    }

    \newcommand{\cubeTriple}[3]{
        \begin{scope}
            \newcommand\cubeSize{0.5}
            \newcommand\cubeShear{0.33}
            \newcommand\cubeLineWidth{0.1}
            \newcommand\cubeDistanceScale{0.75}
            \newcommand\cubeTripleColor{#1}
            \foreach \ix in {3,2,1}
                \cube{\cubeTripleColor}{\cubeLineWidth}{\ix * \cubeDistanceScale + #2}{#3}{\cubeSize}{\cubeShear};
        \end{scope}
    }

    \newcommand{\backbone}[3]{
        \begin{scope}
            \newcommand\backboneColor{#1}
            \newcommand\backboneWeight{0.1}
            \newcommand\backboneShear{0.33}
            \newcommand\backoneX{#2}
            \newcommand\backboneY{#3}
            \newcommand\inputLayerSize{1.25}
            \newcommand\secondLayerSize{0.75}
            \newcommand\layerThickness{0.1}
            \newcommand\backboneShift{0.2}
            \tikzmath{
                \inputLayerOffset = 0.5 * \inputLayerSize;
                \secondLayerOffset = 0.5 * \secondLayerSize;
            }

            \cuboid
                {\backboneColor}{\backboneWeight}
                {\backoneX + \backboneShift}{\backboneY - \secondLayerOffset}
                {\layerThickness}{\secondLayerSize}{\secondLayerSize}{\backboneShear};


            \cuboid
                {\backboneColor}{\backboneWeight}
                {\backoneX - \backboneShift}{\backboneY - \inputLayerOffset}
                {\layerThickness}{\inputLayerSize}{\inputLayerSize}{\backboneShear};

            \end{scope}
    }

    % TODO critical why is renew needed here?
    \renewcommand{\grid}[3]{
        \begin{scope}
            \newcommand\gridColor{#1}
            \newcommand\gridWeight{0.1}
            \newcommand\gridPosX{#2}
            \newcommand\gridPosY{#3}
            \newcommand\gridCellWidth{0.6}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.33}
            \newcommand\gridDt{\gridCellWidth*\gridShear}


            \foreach \i in {2,1,0} {
                \foreach \j in {2,1,0} {
                    \cuboid
                        {\gridColor}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\gridGradient}[4]{
        \begin{scope}
            \newcommand\gridColorA{#1}
            \newcommand\gridColorB{#2}
            \newcommand\gridWeight{0.05}
            \newcommand\gridPosX{#3}
            \newcommand\gridPosY{#4}
            \newcommand\gridCellWidth{0.6}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.33}
            \newcommand\gridDt{\gridCellWidth*\gridShear}

            \cuboidGradient
                {\gridColorA}{\gridColorB}{\gridWeight}
                {\gridPosX}
                {\gridPosY}
                {\gridCellWidth * 3}{\gridCellHeight}{\gridCellWidth * 3}
                {\gridShear};

            \wireFrameCuboid
                {\gridColorB}{\gridWeight}
                {\gridPosX}
                {\gridPosY}
                {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};


            \foreach \i in {2,1} {
                \foreach \j in {0} {
                    \wireFrameCuboidFrontTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }

            \foreach \i in {0} {
                \foreach \j in {2,1} {
                    \wireFrameCuboidLeftTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }

            \foreach \i in {2,1} {
                \foreach \j in {2,1} {
                    \wireFrameCuboidTop
                        {\gridColorB}{\gridWeight}
                        {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                        {\gridPosY + \j * \gridDt}
                        {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}{\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\gridCellGradient}[4]{
        \begin{scope}
            \newcommand\gridColorA{#1}
            \newcommand\gridColorB{#2}
            \newcommand\gridWeight{0.1}
            \newcommand\gridPosX{#3}
            \newcommand\gridPosY{#4}
            \newcommand\gridCellWidth{0.5}
            \newcommand\gridCellHeight{0.075}
            \newcommand\gridShear{0.2}
            \newcommand\gridDt{\gridCellWidth*\gridShear}

            \foreach \i in {2,1,0} {
                \foreach \j in {2,1,0} {
                    \cuboidGradient
                    {\gridColorA}{\gridColorB}{\gridWeight}
                    {\gridPosX - \j * \gridDt + \i * \gridCellWidth}
                    {\gridPosY + \j * \gridDt}
                    {\gridCellWidth}{\gridCellHeight}{\gridCellWidth}
                    {\gridShear};
                }
            }
        \end{scope}
    }

    \newcommand{\imageBatch}{
        \begin{scope}
            \newcommand\imageSize{40pt};
            \node[]
            (layer_3) at (0.2*\imageSize, 0.2*\imageSize)
            {\includegraphics[width=\imageSize]{camera_image.jpg}};
            \node[]
            (layer_2) at (0.1*\imageSize, 0.1*\imageSize)
            {\includegraphics[width=\imageSize]{camera_image.jpg}};
            \node[text width=\imageSize]
            (layer_1) at (0,0)
            {\includegraphics[width=\imageSize]{camera_image.jpg}};
        \end{scope}
    }

    \newcommand\streamDistance{135pt}
    \newcommand\horizontalBlockDistance{95pt}
    \newcommand\decoderLayerShift{5pt}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DECODER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[decoder_layer, xshift=2*\decoderLayerShift+10pt, yshift=2*\decoderLayerShift]
    (decoder_layer_2)
    {};
    \node[decoder_layer, xshift=\decoderLayerShift+10pt, yshift=\decoderLayerShift]
    (decoder_layer_1)
    {};
    \node[decoder_layer, xshift=10pt]
    (decoder_layer_0)
    {};
    \node[label_text, xshift=-32pt, yshift=12pt]
    (decoder_layer_label) at (decoder_layer_0.east |- decoder_layer_0.south)
    {Decoder Layer};

    \draw[brace] ({$(decoder_layer_0.west) + (-2pt, 0pt)$} |- decoder_layer_0.north) -- (decoder_layer_2.west |- {$(decoder_layer_2.north) + (0pt, 2pt)$})
        node [anchor=east, align = center, xshift=-4pt, yshift=2pt] { $l$ };



    \node[]
    (layer_functions)
    {
    \begin{tikzpicture}
        \node[] (static_grid)
        {
            \begin{tikzpicture}
                \grid{sns_blue}{0}{0};
            \end{tikzpicture}
        };
        \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
        (static_grid_highlight) at (static_grid)
        {};
        \node[label_text, yshift=7.5pt]
        (static_grid_label) at (static_grid_highlight.south)
        {$\mathcal{Q}_{\text{BEV}}$};

        \node[static_world_function, right of=static_grid, node distance=\horizontalBlockDistance]
        (static_temporal_self_attention)
        {Temporal \\ Self-Attn.};

        \node[static_world_function, right of=static_temporal_self_attention, node distance=0.8*\horizontalBlockDistance]
        (static_cross_attention)
        {Cross \\ Attention};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% DYNAMIC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[above of=static_grid, node distance=\streamDistance]
        (dynamic_agents)
        {
            \begin{tikzpicture}
                \cubeTriple{sns_orange}{0}{0};
            \end{tikzpicture}
        };
        \node[dashed_round_rectangle, minimum width=75pt, minimum height=50pt]
        (dynamic_agents_highlight) at (dynamic_agents)
        {};
        \node[label_text, yshift=-7.5pt]
        (dynamic_agents_label) at (dynamic_agents_highlight.north)
        {$\mathcal{Q}_{\text{obj}}$};

        \node[dynamic_world_function, right of=dynamic_agents, node distance=\horizontalBlockDistance]
        (dynamic_temporal_self_attention)
        {Temporal \\ Self-Attn.};

        \node[dynamic_world_function, right of=dynamic_temporal_self_attention, node distance=0.8*\horizontalBlockDistance]
        (dynamic_cross_attention)
        {Cross \\ Attention};

        \node[dynamic_world_function, right of=dynamic_cross_attention, node distance=0.8*\horizontalBlockDistance]
        (dynamic_static_cross_attention)
        {Dynamic \\ Static \\ Cross Attn.};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSFORMER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[image_features]
        (image_features) at ($(static_temporal_self_attention)!0.5!(dynamic_temporal_self_attention)$)
        {$\mathcal{F}_t$};
        \node[dashed_round_rectangle, minimum width=65pt, minimum height=50pt]
        (image_features_highlight) at (image_features)
        {};
        \node[label_text, yshift=-7.5pt]
        (image_features_label) at (image_features.south)
        {Image Features};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% IO NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[left of=static_grid, node distance=\horizontalBlockDistance] (static_in){};
        \node[left of=dynamic_agents, node distance=\horizontalBlockDistance] (dynamic_in){};
        \node[right of=dynamic_static_cross_attention, node distance=70pt] (dynamic_out){};
        \node[](static_out) at (dynamic_out |- static_cross_attention){};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LINES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[dirline, sns_blue] ([xshift=5pt] static_in.east) -- ({$(dynamic_agents.west) + (-5pt, 0pt)$} |- static_in.center);
        \draw[dirline, sns_blue] ([xshift=5pt] static_grid.east) -- ([xshift=-5pt] static_temporal_self_attention.west);
        \draw[dirline, sns_blue] ([xshift=5pt] static_temporal_self_attention.east) -- ([xshift=-5pt] static_cross_attention.west);
        \draw[dirline, sns_blue] ([xshift=5pt] static_cross_attention.east) -| ([yshift=-5pt] dynamic_static_cross_attention.south);
        \draw[dirline, sns_blue] ([xshift=5pt] static_cross_attention.east) -- ([xshift=-5pt] static_out.west);
        \draw[dirline, sns_blue] ([yshift=-15pt] static_grid.south) |-
             ($(static_grid.south)!0.5!(static_temporal_self_attention.south) + (0pt,-15pt)$) -|
                ([yshift=-2.5pt] static_temporal_self_attention.south);


        \draw[dirline, sns_orange] ([xshift=5pt] dynamic_in.east) -- ([xshift=-5pt] dynamic_agents.west);
        \draw[dirline, sns_orange] ([xshift=7.5pt] dynamic_agents.east) -- ([xshift=-5pt] dynamic_temporal_self_attention.west);
        \draw[dirline, sns_orange] ([xshift=5pt] dynamic_temporal_self_attention.east) -- ([xshift=-5pt] dynamic_cross_attention.west);
        \draw[dirline, sns_orange] ([xshift=5pt] dynamic_cross_attention.east) -- ([xshift=-5pt] dynamic_static_cross_attention.west);
        \draw[dirline, sns_orange] ([xshift=5pt] dynamic_static_cross_attention.east) -- ([xshift=-5pt] dynamic_out.west);
        \draw[dirline, sns_orange] ([yshift=15pt] dynamic_agents.north) |-
             ($(dynamic_agents.north)!0.5!(dynamic_temporal_self_attention.north) + (0pt,15pt)$) -|
                ([yshift=2.5pt] dynamic_temporal_self_attention.north);

        \draw[dirline, sns_purple] ([xshift=5pt] image_features.east) -| ([yshift=5pt] static_cross_attention.north);
        \draw[dirline, sns_purple] ([xshift=5pt] image_features.east) -| ([yshift=-5pt] dynamic_cross_attention.south);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LABELS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[label_text, above right of=dynamic_in, node distance=10pt, xshift=15pt]
        (obj_T_obj)
        {${}^{\text{obj},t}T_{\text{obj},t-1}$};
        \node[label_text, below right of=dynamic_in, node distance=10pt, xshift=15pt]
        (ego_T_ego)
        {${}^{\text{ego},t}T_{\text{ego},t-1}$};
        \node[label_text, below right of=static_in, node distance=10pt, xshift=15pt]
        (ego_T_ego)
        {${}^{\text{ego},t}T_{\text{ego},t-1}$};

        \node[label_text,sns_orange]
        (kv_dynamic_agents) at ($(dynamic_agents.north)!0.5!(dynamic_temporal_self_attention.north) + (0pt,8pt)$)
        {$\mathcal{K},\mathcal{V}$};
        \node[label_text,sns_orange]
        (q_dynamic_agents) at ($(dynamic_agents.east)!0.5!(dynamic_temporal_self_attention.west) + (0pt,-8pt)$)
        {$\mathcal{Q}$};
        \node[label_text,sns_orange]
        (q_dynamic_temporal_self_attention) at ($(dynamic_temporal_self_attention.east)!0.5!(dynamic_cross_attention.west) + (0pt,-8pt)$)
        {$\mathcal{Q}$};
        \node[label_text,sns_orange]
        (q_dynamic_static_temporal_self_attention) at ($(dynamic_cross_attention.east)!0.5!(dynamic_static_cross_attention.west) + (0pt,-8pt)$)
        {$\mathcal{Q}$};
        \node[label_text,sns_orange]
        (q_dynamic_out) at ($(dynamic_static_cross_attention.east) + (8pt,-8pt)$)
        {$\mathcal{Q}$};
        \node[label_text,sns_blue]
        (kv_static_grid) at ($(static_grid.south)!0.5!(static_temporal_self_attention.south) + (0pt,-8pt)$)
        {$\mathcal{K},\mathcal{V}$};
        \node[label_text,sns_blue]
        (q_static_grid) at ($(static_grid.east)!0.5!(static_temporal_self_attention.west) + (0pt,8pt)$)
        {$\mathcal{Q}$};
        \node[label_text,sns_blue]
        (q_static_temporal_self_attention) at ($(static_temporal_self_attention.east)!0.5!(static_cross_attention.west) + (0pt,8pt)$)
        {$\mathcal{Q}$};
        \node[label_text,sns_blue]
        (q_static_out) at (q_dynamic_out |- {$(static_cross_attention.west) + (0pt,8pt)$})
        {$\mathcal{Q}$};
        \node[label_text,sns_blue]
        (kv_static_grid) at ($(static_cross_attention.east)!0.5!(dynamic_static_cross_attention.south east)$)
        {$\mathcal{K},\mathcal{V}$};

        \node[label_text,sns_purple]
        (kv_static_grid) at ({$(image_features.east)!0.5!(dynamic_cross_attention.south)$} |- {$(image_features.west) + (0pt,8pt) $})
        {$\mathcal{K},\mathcal{V}$};
    \end{tikzpicture}
    };
\end{tikzpicture}
